Management Decisions in Manufacturing using Causal Machine Learning -- To Rework, or not to Rework?

In this paper, we present a data-driven model for estimating optimal rework policies in manufacturing systems. We consider a single production stage within a multistage, lot-based system that allows for optional rework steps. While the rework decision depends on an intermediate state of the lot and system, the final product inspection, and thus the assessment of the actual yield, is delayed until production is complete. Repair steps are applied uniformly to the lot, potentially improving some of the individual items while degrading others. The challenge is thus to balance potential yield improvement with the rework costs incurred. Given the inherently causal nature of this decision problem, we propose a causal model to estimate yield improvement. We apply methods from causal machine learning, in particular double/debiased machine learning (DML) techniques, to estimate conditional treatment effects from data and derive policies for rework decisions. We validate our decision model using real-world data from opto-electronic semiconductor manufacturing, achieving a yield improvement of 2 - 3% during the color-conversion process of white light-emitting diodes (LEDs).

==> fig/CIExy.tex <==
% ------------------------------------------------------------------- RAW DATA

% DATASET ORIGIN:
%  http://steve.hollasch.net/cgindex/color/freq-rgb.html
% Spectral stimuli colors - CIE 1931
\def\spectralLocus{ % xy coordinates from 390nm to 700nm in steps of 5nm
  (0.1738,0.0049)(0.1736,0.0049)(0.1733,0.0048)(0.1730,0.0048)(0.1726,0.0048)
  (0.1721,0.0048)(0.1714,0.0051)(0.1703,0.0058)(0.1689,0.0069)(0.1669,0.0086)
  (0.1644,0.0109)(0.1611,0.0138)(0.1566,0.0177)(0.1510,0.0227)(0.1440,0.0297)
  (0.1355,0.0399)(0.1241,0.0578)(0.1096,0.0868)(0.0913,0.1327)(0.0687,0.2007)
  (0.0454,0.2950)(0.0235,0.4127)(0.0082,0.5384)(0.0039,0.6548)(0.0139,0.7502)
  (0.0389,0.8120)(0.0743,0.8338)(0.1142,0.8262)(0.1547,0.8059)(0.1929,0.7816)
  (0.2296,0.7543)(0.2658,0.7243)(0.3016,0.6923)(0.3373,0.6589)(0.3731,0.6245)
  (0.4087,0.5896)(0.4441,0.5547)(0.4788,0.5202)(0.5125,0.4866)(0.5448,0.4544)
  (0.5752,0.4242)(0.6029,0.3965)(0.6270,0.3725)(0.6482,0.3514)(0.6658,0.3340)
  (0.6801,0.3197)(0.6915,0.3083)(0.7006,0.2993)(0.7079,0.2920)(0.7140,0.2859)
  (0.7190,0.2809)(0.7230,0.2770)(0.7260,0.2740)(0.7283,0.2717)(0.7300,0.2700)
  (0.7311,0.2689)(0.7320,0.2680)(0.7327,0.2673)(0.7334,0.2666)(0.7340,0.2660)
  (0.7344,0.2656)(0.7346,0.2654)(0.7347,0.2653)}

% DATASET ORIGIN:
%  http://www.vendian.org/mncharity/dir3/blackbody/UnstableURLs/bbr_color.html
% Blackbody colors - CIE 1931
\def\planckianLocus{ % xy coordinates from 1000K to 40000K in steps of 100K
  (0.6499,0.3474)(0.6361,0.3594)(0.6226,0.3703)(0.6095,0.3801)(0.5966,0.3887)
  (0.5841,0.3962)(0.5720,0.4025)(0.5601,0.4076)(0.5486,0.4118)(0.5375,0.4150)
  (0.5267,0.4173)(0.5162,0.4188)(0.5062,0.4196)(0.4965,0.4198)(0.4872,0.4194)
  (0.4782,0.4186)(0.4696,0.4173)(0.4614,0.4158)(0.4535,0.4139)(0.4460,0.4118)
  (0.4388,0.4095)(0.4320,0.4070)(0.4254,0.4044)(0.4192,0.4018)(0.4132,0.3990)
  (0.4075,0.3962)(0.4021,0.3934)(0.3969,0.3905)(0.3919,0.3877)(0.3872,0.3849)
  (0.3827,0.3820)(0.3784,0.3793)(0.3743,0.3765)(0.3704,0.3738)(0.3666,0.3711)
  (0.3631,0.3685)(0.3596,0.3659)(0.3563,0.3634)(0.3532,0.3609)(0.3502,0.3585)
  (0.3473,0.3561)(0.3446,0.3538)(0.3419,0.3516)(0.3394,0.3494)(0.3369,0.3472)
  (0.3346,0.3451)(0.3323,0.3431)(0.3302,0.3411)(0.3281,0.3392)(0.3261,0.3373)
  (0.3242,0.3355)(0.3223,0.3337)(0.3205,0.3319)(0.3188,0.3302)(0.3171,0.3286)
  (0.3155,0.3270)(0.3140,0.3254)(0.3125,0.3238)(0.3110,0.3224)(0.3097,0.3209)
  (0.3083,0.3195)(0.3070,0.3181)(0.3058,0.3168)(0.3045,0.3154)(0.3034,0.3142)
  (0.3022,0.3129)(0.3011,0.3117)(0.3000,0.3105)(0.2990,0.3094)(0.2980,0.3082)
  (0.2970,0.3071)(0.2961,0.3061)(0.2952,0.3050)(0.2943,0.3040)(0.2934,0.3030)
  (0.2926,0.3020)(0.2917,0.3011)(0.2910,0.3001)(0.2902,0.2992)(0.2894,0.2983)
  (0.2887,0.2975)(0.2880,0.2966)(0.2873,0.2958)(0.2866,0.2950)(0.2860,0.2942)
  (0.2853,0.2934)(0.2847,0.2927)(0.2841,0.2919)(0.2835,0.2912)(0.2829,0.2905)
  (0.2824,0.2898)(0.2818,0.2891)(0.2813,0.2884)(0.2807,0.2878)(0.2802,0.2871)
  (0.2797,0.2865)(0.2792,0.2859)(0.2788,0.2853)(0.2783,0.2847)(0.2778,0.2841)
  (0.2774,0.2836)(0.2770,0.2830)(0.2765,0.2825)(0.2761,0.2819)(0.2757,0.2814)
  (0.2753,0.2809)(0.2749,0.2804)(0.2745,0.2799)(0.2742,0.2794)(0.2738,0.2789)
  (0.2734,0.2785)(0.2731,0.2780)(0.2727,0.2776)(0.2724,0.2771)(0.2721,0.2767)
  (0.2717,0.2763)(0.2714,0.2758)(0.2711,0.2754)(0.2708,0.2750)(0.2705,0.2746)
  (0.2702,0.2742)(0.2699,0.2738)(0.2696,0.2735)(0.2694,0.2731)(0.2691,0.2727)
  (0.2688,0.2724)(0.2686,0.2720)(0.2683,0.2717)(0.2680,0.2713)(0.2678,0.2710)
  (0.2675,0.2707)(0.2673,0.2703)(0.2671,0.2700)(0.2668,0.2697)(0.2666,0.2694)
  (0.2664,0.2691)(0.2662,0.2688)(0.2659,0.2685)(0.2657,0.2682)(0.2655,0.2679)
  (0.2653,0.2676)(0.2651,0.2673)(0.2649,0.2671)(0.2647,0.2668)(0.2645,0.2665)
  (0.2643,0.2663)(0.2641,0.2660)(0.2639,0.2657)(0.2638,0.2655)(0.2636,0.2652)
  (0.2634,0.2650)(0.2632,0.2648)(0.2631,0.2645)(0.2629,0.2643)(0.2627,0.2641)
  (0.2626,0.2638)(0.2624,0.2636)(0.2622,0.2634)(0.2621,0.2632)(0.2619,0.2629)
  (0.2618,0.2627)(0.2616,0.2625)(0.2615,0.2623)(0.2613,0.2621)(0.2612,0.2619)
  (0.2610,0.2617)(0.2609,0.2615)(0.2608,0.2613)(0.2606,0.2611)(0.2605,0.2609)
  (0.2604,0.2607)(0.2602,0.2606)(0.2601,0.2604)(0.2600,0.2602)(0.2598,0.2600)
  (0.2597,0.2598)(0.2596,0.2597)(0.2595,0.2595)(0.2593,0.2593)(0.2592,0.2592)
  (0.2591,0.2590)(0.2590,0.2588)(0.2589,0.2587)(0.2588,0.2585)(0.2587,0.2584)
  (0.2586,0.2582)(0.2584,0.2580)(0.2583,0.2579)(0.2582,0.2577)(0.2581,0.2576)
  (0.2580,0.2574)(0.2579,0.2573)(0.2578,0.2572)(0.2577,0.2570)(0.2576,0.2569)
  (0.2575,0.2567)(0.2574,0.2566)(0.2573,0.2565)(0.2572,0.2563)(0.2571,0.2562)
  (0.2571,0.2561)(0.2570,0.2559)(0.2569,0.2558)(0.2568,0.2557)(0.2567,0.2555)
  (0.2566,0.2554)(0.2565,0.2553)(0.2564,0.2552)(0.2564,0.2550)(0.2563,0.2549)
  (0.2562,0.2548)(0.2561,0.2547)(0.2560,0.2546)(0.2559,0.2545)(0.2559,0.2543)
  (0.2558,0.2542)(0.2557,0.2541)(0.2556,0.2540)(0.2556,0.2539)(0.2555,0.2538)
  (0.2554,0.2537)(0.2553,0.2536)(0.2553,0.2535)(0.2552,0.2534)(0.2551,0.2533)
  (0.2551,0.2532)(0.2550,0.2531)(0.2549,0.2530)(0.2548,0.2529)(0.2548,0.2528)
  (0.2547,0.2527)(0.2546,0.2526)(0.2546,0.2525)(0.2545,0.2524)(0.2544,0.2523)
  (0.2544,0.2522)(0.2543,0.2521)(0.2543,0.2520)(0.2542,0.2519)(0.2541,0.2518)
  (0.2541,0.2517)(0.2540,0.2516)(0.2540,0.2516)(0.2539,0.2515)(0.2538,0.2514)
  (0.2538,0.2513)(0.2537,0.2512)(0.2537,0.2511)(0.2536,0.2511)(0.2535,0.2510)
  (0.2535,0.2509)(0.2534,0.2508)(0.2534,0.2507)(0.2533,0.2507)(0.2533,0.2506)
  (0.2532,0.2505)(0.2532,0.2504)(0.2531,0.2503)(0.2531,0.2503)(0.2530,0.2502)
  (0.2530,0.2501)(0.2529,0.2500)(0.2529,0.2500)(0.2528,0.2499)(0.2528,0.2498)
  (0.2527,0.2497)(0.2527,0.2497)(0.2526,0.2496)(0.2526,0.2495)(0.2525,0.2495)
  (0.2525,0.2494)(0.2524,0.2493)(0.2524,0.2493)(0.2523,0.2492)(0.2523,0.2491)
  (0.2523,0.2491)(0.2522,0.2490)(0.2522,0.2489)(0.2521,0.2489)(0.2521,0.2488)
  (0.2520,0.2487)(0.2520,0.2487)(0.2519,0.2486)(0.2519,0.2485)(0.2519,0.2485)
  (0.2518,0.2484)(0.2518,0.2484)(0.2517,0.2483)(0.2517,0.2482)(0.2517,0.2482)
  (0.2516,0.2481)(0.2516,0.2481)(0.2515,0.2480)(0.2515,0.2480)(0.2515,0.2479)
  (0.2514,0.2478)(0.2514,0.2478)(0.2513,0.2477)(0.2513,0.2477)(0.2513,0.2476)
  (0.2512,0.2476)(0.2512,0.2475)(0.2512,0.2474)(0.2511,0.2474)(0.2511,0.2473)
  (0.2511,0.2473)(0.2510,0.2472)(0.2510,0.2472)(0.2509,0.2471)(0.2509,0.2471)
  (0.2509,0.2470)(0.2508,0.2470)(0.2508,0.2469)(0.2508,0.2469)(0.2507,0.2468)
  (0.2507,0.2468)(0.2507,0.2467)(0.2506,0.2467)(0.2506,0.2466)(0.2506,0.2466)
  (0.2505,0.2465)(0.2505,0.2465)(0.2505,0.2464)(0.2505,0.2464)(0.2504,0.2463)
  (0.2504,0.2463)(0.2504,0.2463)(0.2503,0.2462)(0.2503,0.2462)(0.2503,0.2461)
  (0.2502,0.2461)(0.2502,0.2460)(0.2502,0.2460)(0.2502,0.2459)(0.2501,0.2459)
  (0.2501,0.2459)(0.2501,0.2458)(0.2500,0.2458)(0.2500,0.2457)(0.2500,0.2457)
  (0.2500,0.2456)(0.2499,0.2456)(0.2499,0.2456)(0.2499,0.2455)(0.2498,0.2455)
  (0.2498,0.2454)(0.2498,0.2454)(0.2498,0.2454)(0.2497,0.2453)(0.2497,0.2453)
  (0.2497,0.2452)(0.2497,0.2452)(0.2496,0.2452)(0.2496,0.2451)(0.2496,0.2451)
  (0.2496,0.2450)(0.2495,0.2450)(0.2495,0.2450)(0.2495,0.2449)(0.2495,0.2449)
  (0.2494,0.2449)(0.2494,0.2448)(0.2494,0.2448)(0.2494,0.2447)(0.2493,0.2447)
  (0.2493,0.2447)(0.2493,0.2446)(0.2493,0.2446)(0.2492,0.2446)(0.2492,0.2445)
  (0.2492,0.2445)(0.2492,0.2445)(0.2491,0.2444)(0.2491,0.2444)(0.2491,0.2444)
  (0.2491,0.2443)(0.2491,0.2443)(0.2490,0.2443)(0.2490,0.2442)(0.2490,0.2442)
  (0.2490,0.2442)(0.2489,0.2441)(0.2489,0.2441)(0.2489,0.2441)(0.2489,0.2440)
  (0.2489,0.2440)(0.2488,0.2440)(0.2488,0.2439)(0.2488,0.2439)(0.2488,0.2439)
  (0.2487,0.2438)}

% ---------------------------------------------- sRGB COLORSPACE SPECIFICATION

% DATASET ORIGIN: http://www.color.org/sRGB.xalter

% CIE chromaticities for ITU-R BT.709 reference primaries
\def\primariesLoci{
  (0.6400,0.3300)  % R
  (0.3000,0.6000)  % G
  (0.1500,0.0600)} % B

% CIE standard illuminant D65
\def\whitepointLocus{
  (0.3127,0.3290)}

% Derived transformation matrix
\def\XYZtoRGB{
  { 3.2410}{-1.5374}{-0.4986}
  {-0.9692}{ 1.8760}{ 0.0416}
  { 0.0556}{-0.2040}{ 1.0570}}

 % Linear color to gamma corrected transform
\def\gammaCorrect{
  dup 0.0031308 le                    % if < 0.0031308
  {12.92 mul}                         % then linear transform
  {1 2.4 div exp 1.055 mul -0.055 add}% else power transform
  ifelse }

% ------------------------------------------------------------- TYPE 4 HELPERS

\def\scalarProduct#1#2#3{
  #3 mul     exch
  #2 mul add exch
  #1 mul add }

\def\applyMatrix#1#2#3#4#5#6#7#8#9{
  3 copy 3 copy
  \scalarProduct{#7}{#8}{#9} 7 1 roll
  \scalarProduct{#4}{#5}{#6} 5 1 roll
  \scalarProduct{#1}{#2}{#3} 3 1 roll }

\def\xyYtoXYZ{                        % x y Y
  3 copy 3 1 roll                     % x y Y Y x y
  add neg 1 add mul 2 index div       % x y Y Y*(-(x+y)+1)/y=Z
  4 1 roll                            % Z x y Y
  dup                                 % Z x y Y Y=Y
  5 1 roll                            % Y Z x y Y
  3 2 roll                            % Y Z y Y x
  mul exch div                        % Y Z Y*x/y=X
  3 1 roll }                          % X Y Z

\def\gammaCorrectVector{
  \gammaCorrect 3 1 roll
  \gammaCorrect 3 1 roll
  \gammaCorrect 3 1 roll}

% -------------------------------------------------------------------- DRAWING
\begin{tikzpicture}

\pgfdeclarefunctionalshading{colorspace}
  {\pgfpointorigin}{\pgfpoint{1000bp}{1000bp}}{}{
    1000 div exch 1000 div exch       % x y   (chromaticity)
    1.0                               % x y Y (chromaticity+luminance)
    \xyYtoXYZ                         % X Y Z (XYZ)
    \expandafter\applyMatrix\XYZtoRGB % R G B (sRGB linear)
    \gammaCorrectVector }             % R G B (sRGB gamma corrected)

\begin{scope} [shift={(-500bp,-500bp)}, scale=100bp/2cm]
  % Background + viewport
  \fill [white] (-1,-1) rectangle (9,10);
  % xy grid
  \draw [dashed, gray] grid (8,9);
  \begin{scope} [scale=10]
    % Spectral locus marks
    \path [mark=*, mark repeat=2, white] 
      plot [mark size=0.10, mark phase=1] coordinates {\spectralLocus}
      plot [mark size=0.05, mark phase=2] coordinates {\spectralLocus};
    % Smooth spectral locus contour for clipping
    \clip [smooth] plot coordinates {\spectralLocus} -- cycle;
    % sRGB color space
     \node[anchor=south west,%
        inner sep=0,%
        scale=2,%
        outer sep=0pt] (image) at (0, 0) {\includegraphics{fig/CIE1932xy.png}};
    %\pgfuseshading{colorspace}
    % Standard illuminant mark
    % \draw [gray] \whitepointLocus circle (0.005);
    % Reference primaries gamut
    \fill [black, even odd rule, opacity=0.1]
      rectangle +(1,1) plot coordinates {\primariesLoci} -- cycle;
    % Planckian locus markings
    %\path [mark=*,black]
    %  plot [mark size=0.05, mark repeat=10] coordinates {\planckianLocus}
    %  plot [mark size=0.01, mark repeat=1 ] coordinates {\planckianLocus};
  \end{scope}

  % Conversion points / measurements
  \begin{scope} [
    scale=10,
    every node/.style = {circle,draw,fill=white,minimum width=0.2cm}
  ]
    % example conversion line
    \draw[ultra thick, black, loosely dotted] plot [smooth, tension=1] 
      coordinates { (0.16, 0.08) (0.38, 0.39) (0.48, 0.41)};


    % measurement points
    \node[label=right:{\Huge\(C_0\)},] (START) at (0.16, 0.08)  {};
    \node[label=right:{\Huge\(C_1\)},] (CONV) at (0.28, 0.264)  {};
    \node[label=right:{\Huge\(C_2\)},] (END) at (0.35, 0.315)  {};

  \end{scope}

  % axes labels
  \begin{scope} [
    scale=10,
    every node/.style = {circle}
  ]
    \node (START) at (0.4, -0.04)  {\Huge\(C_x\)};
    \node (START) at (-0.04, 0.45)  {\Huge\(C_y\)};
  \end{scope}
\end{scope}
\end{tikzpicture}


==> fig/dag.tex <==
\begin{tikzpicture}
  \begin{scope}[
    thick,
    every node/.style={minimum width=1cm, minimum height=1cm},
    % node types
    decision/.style={diamond,draw,top color=white,bottom color=yellow!20,,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    block/.style={circle,draw,top color=white,bottom color=blue!10,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    hidden/.style={rectangle,fill=white,text opacity=1,fill opacity=0},
  ]
    \node[block] (SYS_STATE) { $S$ };
    \node[block,left=0.5cm of SYS_STATE] (PROD_STATE) { $P$ };

    \node[block,below=of PROD_STATE] (OBS_SYS_STATE) { $X_S$ };
    \node[block,left=0.5cm of OBS_SYS_STATE] (OBS_PROD_STATE) { $X_P$ };

    \node[block,below=of OBS_PROD_STATE] (ACT) { $A$ };

    \node[block,right=3cm of ACT] (OUT) { $Y$ };

    % observer
    \path [->] (SYS_STATE) edge (OBS_SYS_STATE);
    \path [->] (PROD_STATE) edge (OBS_PROD_STATE);

    % actor
    \path [->] (OBS_SYS_STATE) edge (ACT);
    \path [->] (OBS_PROD_STATE) edge (ACT);

    % mechanism
    \path [->] (PROD_STATE) edge (OUT);
    \path [->] (SYS_STATE) edge (OUT);
    \path [->] (ACT) edge (OUT);


    %\node[block,below=0.5cm of CONV] (ICC) { measure (\(C_1\)) };
    %\node[decision,aspect=2,below=0.5cm of ICC] (DECISION) {colour reached?};
    %\node[block,right=of DECISION] (REW) { rework };
    %\node[hidden,below=0.5cm of DECISION] (OTHER) { \(\ldots\) };
    %\node[block,below=0.5cm of OTHER] (FT) { final test (\(C_2\)) };

    %\path [->] (CONV) edge (ICC);
    %\path [->] (ICC) edge (DECISION);
    %\path [->] (DECISION) edge node[midway,above] {no} (REW);
    %\path [->] (DECISION) edge node[midway,left] {yes} (OTHER);
    %\path [draw, ->] (REW) |- (OTHER);
    %\path [->] (OTHER) edge (FT);
  \end{scope}
\end{tikzpicture}


==> fig/production_flow.tex <==
\begin{tikzpicture}
  \begin{scope}[
    thick,
    every node/.style={minimum width=0.8cm, minimum height=0.8cm},
    % node types
    stage/.style={rectangle,draw,top color=white,bottom color=blue!10,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt},minimum width=2cm},
    mea/.style={circle,draw,top color=red!30,bottom color=white!10,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    meaout/.style={rectangle,draw,top color=white,bottom color=green!20,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    hidden/.style={rectangle,fill=white,text opacity=1,fill opacity=0, minimum width=1.0cm},
    % edge types
    infoflow/.style={densely dashed},
    productflow/.style={},
  ]
    % stage nodes
    \node[stage] (S1) { \(S_1\) };
    \node[hidden,right=of S1] (DOTS1) { \(\ldots\) };
    \node[stage,right=of DOTS1] (SKm1) { \(S_{k-1}\) };
    \node[stage,right=of SKm1] (SK) { \(S_k\) };
    \node[hidden,right=of SK] (DOTS2) { \(\ldots\) };
    \node[stage,right=of DOTS2] (SN) { \(S_n\) };

    \draw [productflow,->] (S1) edge (DOTS1);
    \draw [productflow,->] (DOTS1) edge (SKm1);
    \draw [productflow,->] (SKm1) edge (SK);
    \draw [productflow,->] (SK) edge (DOTS2);
    \draw [productflow,->] (DOTS2) edge (SN);

    % product state
    \node[mea,below=0.6cm of SKm1] (XP) { \(X_p\) };
    \node[hidden,below=0.65cm of DOTS1] (DOTSXP) { \(\ldots\) };
    \path[infoflow,draw,-] (S1) |- (DOTSXP);
    \path[infoflow,draw,->] (DOTSXP) edge (XP);
    \path[infoflow,draw,->] (SKm1) edge (XP);
    \path[infoflow,draw,->] (XP) -| (SK);

    % system state
    \node[mea,above=0.6cm of SK] (XS) { \(X_s\) };
    \node[hidden,above=0.65cm of SKm1] (ARCXS) {};
    \node[hidden,above=0.65cm of DOTS1] (DOTSXS1) { \(\ldots\) };
    \path[infoflow,draw,-] (S1) |- (DOTSXS1);
    \path[infoflow,draw,-] (DOTSXS1) edge (ARCXS.center);
    \path[infoflow,draw,->] (ARCXS.center) -> (XS);
    \path[infoflow,draw,-] (SKm1) -- (ARCXS.center);
    \path[infoflow,draw,->] (XS) edge (SK);

    \node[hidden,above=0.65cm of DOTS2] (DOTSXS2) { \(\ldots\) };
    \path[infoflow,draw,-] (SN) |- (DOTSXS2);
    \path[infoflow,draw,->] (DOTSXS2) edge (XS);

    % yield
    \node[meaout,right=of SN] (YIELD) { \(\FI\) };
    \path[productflow,draw,->] (SN) edge (YIELD);


    %\node[stage,below=of SKm1] (OP1) {S};
    %\node[stage,right=of OP1] (M1) {M};
    %\node[block] (CONV) { apply converter };
    %\node[block,below=0.5cm of CONV] (ICC) { measure (\(C_1\)) };
    %\node[decision,aspect=2,below=0.5cm of ICC] (DECISION) {colour reached?};
    %\node[block,right=of DECISION] (REW) { rework };
    %\node[block,below=0.5cm of OTHER] (FT) { final test (\(C_2\)) };

    %\path [->] (ICC) edge (DECISION);
    %\path [->] (DECISION) edge node[midway,above] {no} (REW);
    %\path [->] (DECISION) edge node[midway,left] {yes} (OTHER);
    %\path [draw, ->] (REW) |- (OTHER);
    %\path [->] (OTHER) edge (FT);
  \end{scope}
\end{tikzpicture}


==> fig/stage_flow.tex <==
\begin{tikzpicture}
  \begin{scope}[
    thick,
    local bounding box=graph,
    every node/.style={minimum width=0.8cm, minimum height=0.8cm},
    % node types
    pstep/.style={rectangle,draw,top color=white,bottom color=blue!30,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    instep/.style={rectangle,draw,top color=white,bottom color=green!20,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    decision/.style={diamond,draw,top color=white,bottom color=yellow!20,,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    mea/.style={circle,draw,top color=red!30,bottom color=white!10,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
    hidden/.style={rectangle,fill=white,text opacity=1,fill opacity=0},
    % edge types
    infoflow/.style={densely dashed},
    productflow/.style={},
  ]
    \node[hidden] (DOTS1) {\(\ldots\)};
    \node[pstep,right=of DOTS1] (P1) { \(M\) };
    \node[instep,right=of P1] (P2) { \(\II\) };
    \node[decision,right=of P2] (DEC) { \(\OR\) };
    \node[hidden,right=of DEC] (DOTS2) {\(\ldots\)};
    \node[mea,above=of P2] (XP) {\(X_p\)};
    \node[mea,above=0.75cm of DEC] (XS) {\(X_s\)};

    % prod flow
    \draw[productflow,->] (DOTS1) edge (P1);
    \draw[productflow,->] (P1) edge (P2);
    \draw[productflow,->] (P2) edge (DEC);
    \draw[productflow,->] (DEC) edge (DOTS2);

    % info flow
    \draw[infoflow,->] (P2) edge (XP);
    \draw[infoflow,->] (XP) edge (DEC.north west);
    \draw[infoflow,->] (XS) -- (DEC);

    % back cycle
    \node[hidden,below=0.4cm of P1] (RWARC) { };
    \path[productflow,draw,-] (DEC.south)  |- (RWARC.center);
    \path[productflow,draw,->] (RWARC.center) |-  (P1.south);

    %\path[productflow,draw,-] (RWARC) -| (P2);
    %\draw[infoflow,->] (P2) edge node {update} (XP);
    %\path[productflow,-] (RWARC) -| (P2);
    %\path[productflow,->] (RWARC) edge node {update} (P1);

  \end{scope}
  \begin{scope}[
    on background layer,
    thick,
    process/.style={fill=blue!10,rectangle,rounded corners=2ex},
  ]
  \node[process,label={[thick,shift={(0.0,-3.7)}]\Large\(S_k\)}, fit=(P1) (P2) (DEC) (RWARC), inner sep=3mm] (SK) {};
  \end{scope}
\end{tikzpicture}

